Domain walls and their experimental signatures in s+is superconductors

Arguments were recently advanced that hole-doped Ba$_{1-x}$K$_x$Fe$_2$As$_2$ exhibits $s+is$ state at certain doping. Spontaneous breaking of time reversal symmetry in $s+is$ state, dictates that it possess domain wall excitations. Here, we discuss what are the experimentally detectable signatures of domain walls in $s+is$ state. We find that in this state the domain walls can have dipole-like magnetic signature (in contrast to the uniform magnetic signature of domain walls $p+ip$ superconductors). We propose experiments where quench-induced domain walls can be stabilized by geometric barriers and be observed via their magnetic signature or their influence on the magnetization process, thereby providing an experimental tool to confirm $s+is$ state.

==> figure-1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,12600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
%      \put(6290,2688){\makebox(0,0){\strut{}\Huge $-\pi$}}%
%      \put(5689,2421){\makebox(0,0){\strut{}\Huge  $-\pi/2$}}%
%      \put(5088,2155){\makebox(0,0){\strut{}\Huge $0$}}%
%      \put(4487,1888){\makebox(0,0){\strut{}\Huge $\pi/2$}}%
%      \put(3886,1622){\makebox(0,0){\strut{}\Huge $\pi$}}%
      \put(6690,2688){\makebox(0,0){\strut{}\Huge $-\pi$}}%
      \put(5889,2421){\makebox(0,0){\strut{}\Huge  $-\frac{\pi}{2}$}}%
      \put(5288,2155){\makebox(0,0){\strut{}\Huge $0$}}%
      \put(7000,1500){\makebox(0,0){\strut{}\Huge $\varphi_3-\varphi_1$}}%
      \put(4687,1888){\makebox(0,0){\strut{}\Huge $\frac{\pi}{2}$}}%
 %     \put(3886,1622){\makebox(0,0){\strut{}\Huge $\pi$}}%
%
%      \put(881,2483){\makebox(0,0){\strut{}\Huge  $-\pi$}}%
%      \put(1597,2259){\makebox(0,0){\strut{}\Huge  $-\pi/2$}}%
%      \put(2314,2036){\makebox(0,0){\strut{}\Huge $0$}}%
%      \put(3030,1812){\makebox(0,0){\strut{}\Huge $\pi/2$}}%
%      \put(3745,1588){\makebox(0,0){\strut{}\Huge  $\pi$}}%
      \put(581,2483){\makebox(0,0){\strut{}\Huge  $-\pi$}}%
      \put(1397,2259){\makebox(0,0){\strut{}\Huge  $-\frac{\pi}{2}$}}%
      \put(2014,2036){\makebox(0,0){\strut{}\Huge $0$}}%
      \put(614,1536){\makebox(0,0){\strut{}\Huge $\varphi_2-\varphi_1$}}%
      \put(2730,1812){\makebox(0,0){\strut{}\Huge $\frac{\pi}{2}$}}%
      \put(3745,1488){\makebox(0,0){\strut{}\Huge  $\pi$}}%
%
\linethickness{2pt}
      \put(440,3046){\makebox(0,0)[r]{\strut{}\Huge $0.88$}}%
     \put(840,3046){\line(1,0){100} }%
      \put(440,4817){\makebox(0,0)[r]{\strut{}\Huge $0.90$}}%
     \put(840,4920){\line(1,0){100} }%
      \put(440,6988){\makebox(0,0)[r]{\strut{}\Huge $0.92$}}%
      \put(840,6800){\line(1,0){100} }%
     \put(440,6088){\makebox(0,0)[r]{\strut{}\Huge $\Tz$}}%
     \put(840,6088){\line(1,0){100} }%
      \put(440,8459){\makebox(0,0)[r]{\strut{}\Huge  $0.94$}}%
      \put(840,8670){\line(1,0){100} }%
     \put(440,9459){\makebox(0,0)[r]{\strut{}\Huge  $T/\Tc$}}%
\linethickness{2pt}
\put(970,3046){\vector(0,1){7000}}

    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
   \put(0,0){\includegraphics{figure-1.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure-5P.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(406,1480){\rotatebox{-270}{\makebox(0,0){\strut{} \large $-M/S\Phi_0$}}}%
      \put(3940,254){\makebox(0,0){\strut{}\large $H/S\Phi_0$}}%
      \put(3111,859){\makebox(0,0)[l]{\strut{}\large \HcO}}%
      \put(4685,1170){\makebox(0,0)[l]{\strut{} First entry }}%
      \put(1150,1635){\makebox(0,0)[l]{\strut{} First entry on the DW}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3040,2083){\makebox(0,0)[r]{\strut{} without DW}}%
      \csname LTb\endcsname%
      \put(3040,1863){\makebox(0,0)[r]{\strut{} with DW}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}\large 0}}%
      \put(946,1014){\makebox(0,0)[r]{\strut{}\large 20}}%
      \put(946,1325){\makebox(0,0)[r]{\strut{}\large 40}}%
      \put(946,1635){\makebox(0,0)[r]{\strut{}\large 60}}%
      \put(946,1946){\makebox(0,0)[r]{\strut{}\large 80}}%
      \put(946,2256){\makebox(0,0)[r]{\strut{}\large 100}}%
      \put(1078,484){\makebox(0,0){\strut{}\large 0}}%
      \put(1908,484){\makebox(0,0){\strut{}\large 20}}%
      \put(2737,484){\makebox(0,0){\strut{}\large 40}}%
      \put(3567,484){\makebox(0,0){\strut{}\large 60}}%
      \put(4397,484){\makebox(0,0){\strut{}\large 80}}%
      \put(5227,484){\makebox(0,0){\strut{}\large 100}}%
      \put(6056,484){\makebox(0,0){\strut{}\large 120}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure-5p}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure-supp-1A.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3830,154){\makebox(0,0){\strut{} \large $T/\Tc$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{} \large $\Hc{2}$}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{} \large $\Hc{1}$}}%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} \large 0}}%
      \put(726,1213){\makebox(0,0)[r]{\strut{} \large 0.1}}%
      \put(726,1722){\makebox(0,0)[r]{\strut{} \large 0.2}}%
      \put(726,2231){\makebox(0,0)[r]{\strut{} \large 0.3}}%
      \put(726,2740){\makebox(0,0)[r]{\strut{} \large 0.4}}%
      \put(726,3248){\makebox(0,0)[r]{\strut{} \large 0.5}}%
      \put(726,3757){\makebox(0,0)[r]{\strut{} \large 0.6}}%
      \put(726,4266){\makebox(0,0)[r]{\strut{} \large 0.7}}%
      \put(726,4775){\makebox(0,0)[r]{\strut{} \large 0.8}}%
      \put(1495,484){\makebox(0,0){\strut{} \large 0.8}}%
      \put(2557,484){\makebox(0,0){\strut{} \large 0.84}}%
      \put(3618,484){\makebox(0,0){\strut{} \large 0.88}}%
      \put(4680,484){\makebox(0,0){\strut{} \large 0.92}}%
      \put(5741,484){\makebox(0,0){\strut{} \large 0.96}}%
      \put(6803,484){\makebox(0,0){\strut{} \large 1}}%
      \put(1822,2831){\makebox(0,0)[l]{\strut{} \large BTRS}}%
      \put(5676,931){\makebox(0,0)[l]{\strut{} \large TRS}}%
      \put(4149,2757){\makebox(0,0)[l]{\strut{} \large Normal state}}%
      \put(3353,1518){\makebox(0,0)[l]{\strut{} \large Field cooled}}%
      \put(1495,1824){\makebox(0,0)[l]{\strut{} \large Magnetization}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure-supp-1a}}%
    \gplfronttext
  \end{picture}%
\endgroup



==> figure-supp-1B.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2030,154){\makebox(0,0){\strut{} \large $T/\Tc$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2216,4602){\makebox(0,0)[r]{\strut{}\large $|\psi_1|^2$}}%
      \csname LTb\endcsname%
      \put(2216,4382){\makebox(0,0)[r]{\strut{}\large $|\psi_2|^2$}}%
      \csname LTb\endcsname%
      \put(2216,4162){\makebox(0,0)[r]{\strut{}\large $|\psi_3|^2$}}%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}\large 0}}%
      \put(726,1518){\makebox(0,0)[r]{\strut{}\large 0.5}}%
      \put(726,2332){\makebox(0,0)[r]{\strut{}\large 1}}%
      \put(726,3147){\makebox(0,0)[r]{\strut{}\large 1.5}}%
      \put(726,3961){\makebox(0,0)[r]{\strut{}\large 2}}%
      \put(726,4775){\makebox(0,0)[r]{\strut{}\large 2.5}}%
      \put(1109,484){\makebox(0,0){\strut{}\large 0.8}}%
%      \put(1528,484){\makebox(0,0){\strut{}\large 0.84}}%
      \put(1947,484){\makebox(0,0){\strut{}\large 0.88}}%
%      \put(2366,484){\makebox(0,0){\strut{}\large 0.92}}%
      \put(2784,484){\makebox(0,0){\strut{}\large 0.96}}%
      \put(3203,484){\makebox(0,0){\strut{}\large 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure-supp-1b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure-supp-1C.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2096,154){\makebox(0,0){\strut{}\large $T/\Tc$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2216,4602){\makebox(0,0)[r]{\strut{}\large $\varphi_{13}$}}%
      \csname LTb\endcsname%
      \put(2216,4382){\makebox(0,0)[r]{\strut{}\large $\varphi_{13}$}}%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\large $-\pi$}}%
      \put(858,1722){\makebox(0,0)[r]{\strut{}\large $-\pi/2$}}%
      \put(858,2740){\makebox(0,0)[r]{\strut{}\large $0$}}%
      \put(858,3757){\makebox(0,0)[r]{\strut{}\large $\pi/2$}}%
      \put(858,4775){\makebox(0,0)[r]{\strut{}\large $\pi$}}%
      \put(1227,484){\makebox(0,0){\strut{}\large 0.8}}%
 %     \put(1622,484){\makebox(0,0){\strut{}\large 0.84}}%
      \put(2017,484){\makebox(0,0){\strut{}\large 0.88}}%
%      \put(2413,484){\makebox(0,0){\strut{}\large 0.92}}%
      \put(2808,484){\makebox(0,0){\strut{}\large 0.96}}%
      \put(3203,484){\makebox(0,0){\strut{}\large 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure-supp-1c}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure-supp-2A.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3830,154){\makebox(0,0){\strut{}\large $T/\Tc$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}\large $\Hc{2}$}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}\large $\Hc{1}$}}%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}\large 0}}%
      \put(726,1156){\makebox(0,0)[r]{\strut{}\large 0.1}}%
      \put(726,1609){\makebox(0,0)[r]{\strut{}\large 0.2}}%
      \put(726,2061){\makebox(0,0)[r]{\strut{}\large 0.3}}%
      \put(726,2513){\makebox(0,0)[r]{\strut{}\large 0.4}}%
      \put(726,2966){\makebox(0,0)[r]{\strut{}\large 0.5}}%
      \put(726,3418){\makebox(0,0)[r]{\strut{}\large 0.6}}%
      \put(726,3870){\makebox(0,0)[r]{\strut{}\large 0.7}}%
      \put(726,4323){\makebox(0,0)[r]{\strut{}\large 0.8}}%
      \put(726,4775){\makebox(0,0)[r]{\strut{}\large 0.9}}%
      \put(1398,484){\makebox(0,0){\strut{}\large 0.8}}%
      \put(2479,484){\makebox(0,0){\strut{}\large 0.84}}%
      \put(3560,484){\makebox(0,0){\strut{}\large 0.88}}%
      \put(4641,484){\makebox(0,0){\strut{}\large 0.92}}%
      \put(5722,484){\makebox(0,0){\strut{}\large 0.96}}%
      \put(6803,484){\makebox(0,0){\strut{}\large 1}}%
      \put(1250,2661){\makebox(0,0)[l]{\strut{}\large BTRS}}%
      \put(4552,861){\makebox(0,0)[l]{\strut{}\large TRS}}%
      \put(4101,2418){\makebox(0,0)[l]{\strut{}\large Normal state}}%
      \put(2690,1328){\makebox(0,0)[l]{\strut{}\large Field cooled}}%
      \put(1000,1699){\makebox(0,0)[l]{\strut{}\large Magnetization}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure-supp-2a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure-supp-2B.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2030,154){\makebox(0,0){\strut{}\large $T/\Tc$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2216,4602){\makebox(0,0)[r]{\strut{}\large $|\psi_1|^2$}}%
      \csname LTb\endcsname%
      \put(2216,4382){\makebox(0,0)[r]{\strut{}\large $|\psi_2|^2$}}%
      \csname LTb\endcsname%
      \put(2216,4162){\makebox(0,0)[r]{\strut{}\large $|\psi_3|^2$}}%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}\large 0}}%
      \put(726,1383){\makebox(0,0)[r]{\strut{}\large 0.5}}%
      \put(726,2061){\makebox(0,0)[r]{\strut{}\large 1}}%
      \put(726,2740){\makebox(0,0)[r]{\strut{}\large 1.5}}%
      \put(726,3418){\makebox(0,0)[r]{\strut{}\large 2}}%
      \put(726,4097){\makebox(0,0)[r]{\strut{}\large 2.5}}%
      \put(726,4775){\makebox(0,0)[r]{\strut{}\large 3}}%
      \put(1071,484){\makebox(0,0){\strut{}\large 0.8}}%
%      \put(1498,484){\makebox(0,0){\strut{}\large 0.84}}%
      \put(1924,484){\makebox(0,0){\strut{}\large 0.88}}%
%      \put(2350,484){\makebox(0,0){\strut{}\large 0.92}}%
      \put(2777,484){\makebox(0,0){\strut{}\large 0.96}}%
      \put(3203,484){\makebox(0,0){\strut{}\large 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure-supp-2b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure-supp-2C.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2096,154){\makebox(0,0){\strut{} \large $T/\Tc$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2216,4602){\makebox(0,0)[r]{\strut{}\large $\varphi_{12}$}}%
      \csname LTb\endcsname%
      \put(2216,4382){\makebox(0,0)[r]{\strut{}\large $\varphi_{13}$}}%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\large $-\pi$}}%
      \put(858,1722){\makebox(0,0)[r]{\strut{}\large $\pi/2$}}%
      \put(858,2740){\makebox(0,0)[r]{\strut{}\large $0$}}%
      \put(858,3757){\makebox(0,0)[r]{\strut{}\large $\pi/2$}}%
      \put(858,4775){\makebox(0,0)[r]{\strut{}\large $\pi$}}%
      \put(1191,484){\makebox(0,0){\strut{}\large 0.8}}%
%      \put(1594,484){\makebox(0,0){\strut{}\large 0.84}}%
      \put(1996,484){\makebox(0,0){\strut{}\large 0.88}}%
%      \put(2398,484){\makebox(0,0){\strut{}\large 0.92}}%
      \put(2801,484){\makebox(0,0){\strut{}\large 0.96}}%
      \put(3203,484){\makebox(0,0){\strut{}\large 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure-supp-2c}}%
    \gplfronttext
  \end{picture}%
\endgroup

